Entropy-based Logic Explanations of Neural Networks

Explainable artificial intelligence has rapidly emerged since lawmakers have started requiring interpretable models for safety-critical domains. Concept-based neural networks have arisen as explainable-by-design methods as they leverage human-understandable symbols (i.e. concepts) to predict class memberships. However, most of these approaches focus on the identification of the most relevant concepts but do not provide concise, formal explanations of how such concepts are leveraged by the classifier to make predictions. In this paper, we propose a novel end-to-end differentiable approach enabling the extraction of logic explanations from neural networks using the formalism of First-Order Logic. The method relies on an entropy-based criterion which automatically identifies the most relevant concepts. We consider four different case studies to demonstrate that: (i) this entropy-based criterion enables the distillation of concise logic explanations in safety-critical domains from clinical data to computer vision; (ii) the proposed approach outperforms state-of-the-art white-box models in terms of classification accuracy and matches black box performances.

==> (inline-0) <==
\begin{tabular}{lll}
\toprule
    \centering
    Dataset &      Method & Formulas \\
\midrule

  MIMIC-II &  Entropy &  
  \makecell[l]{recover  $\leftrightarrow$  $\neg$liver\_flg  $\wedge$  $\neg$stroke\_flg  $\wedge$  $\neg$mal\_flg 
  }\\
   &       DTree &  
  \makecell[l]{recover  $\leftrightarrow$ (age\_high \textless 0.5  $\wedge$  mal\_flg \textless 0.5  $\wedge$  stroke\_flg \textless 0.5  $\wedge$ \\
  age\_normal \textless 0.5  $\wedge$ iv\_day\_1\_normal \textless 0.5) $\vee$ (age\_high \textless 0.5  $\wedge$  mal\_flg \textless 0.5  $\wedge$ \\
  stroke\_flg \textless 0.5  $\wedge$  age\_normal \textless 0.5  $\wedge$  iv\_day\_1\_normal \textgreater 0.5) $\vee$ (age\_high \textless 0.5  $\wedge$ ...\\
%   mal\_flg \textless 0.5  $\wedge$  stroke\_flg \textless 0.5  $\wedge$  age\_normal \textgreater 0.5  $\wedge$  icu\_los\_day\_high \textless 0.5) $\vee$ ... 
%   (age\_high \textless 0.5  $\wedge$  mal\_flg \textless 0.5  $\wedge$  stroke\_flg \textgreater 0.5  $\wedge$  afib\_flg \textless 0.5  $\wedge$  aline\_flg \textless 0.5) $\vee$ (age\_high \textless 0.5  $\wedge$  mal\_flg \textless 0.5  $\wedge$  stroke\_flg \textgreater 0.5  $\wedge$  afib\_flg \textless 0.5  $\wedge$  aline\_flg \textgreater 0.5) $\vee$ (age\_high \textless 0.5  $\wedge$  mal\_flg \textgreater 0.5  $\wedge$  weight\_first\_normal \textless 0.5  $\wedge$  service\_num\_low \textless 0.5  $\wedge$  liver\_flg \textless 0.5) $\vee$ (age\_high \textless 0.5  $\wedge$  mal\_flg \textgreater 0.5  $\wedge$  weight\_first\_normal \textless 0.5  $\wedge$  service\_num... 
  }\\
   &         BRL & 
  \makecell[l]{recover  $\leftrightarrow$ (age\_low  $\wedge$  sofa\_first\_low  $\wedge$  $\neg$(mal\_flg  $\wedge$  $\neg$weight\_first\_normal)) $\vee$ \\
  (age\_high  $\wedge$  $\neg$service\_num\_normal  $\wedge$  $\neg$(age\_low  $\wedge$  sofa\_first\_low)  $\wedge$  $\neg$(chf\_flg  $\wedge$ \\
  $\neg$day\_icu\_intime\_num\_high)  $\wedge$  $\neg$(mal\_flg  $\wedge$  $\neg$weight\_first\_normal)  $\wedge$  $\neg$(stroke\_flg  $\wedge$  ...\\
%   $\neg$chloride\_first\_high)) $\vee$ ($\neg$(age\_low  $\wedge$  sofa\_first\_low)  $\wedge$  $\neg$(age\_high  $\wedge$  $\neg$service\_num\_normal)  $\wedge$  $\neg$(chf\_flg  $\wedge$  $\neg$day\_icu\_intime\_num\_high)  $\wedge$  $\neg$(mal\_flg  $\wedge$  $\neg$weight\_first\_normal)  $\wedge$  $\neg$(stroke\_flg  $\wedge$  $\neg$chloride\_first\_high)) 
  }\\
   &         $\psi$ Net &  
  \makecell[l]{recover  $\leftrightarrow$ (iv\_day\_1\_normal  $\wedge$  $\neg$age\_high  $\wedge$  \\
  $\neg$hour\_icu\_intime\_normal  $\wedge$  $\neg$sofa\_first\_normal) $\vee$ (mal\_flg  $\wedge$  \\
  $\neg$age\_high  $\wedge$  $\neg$hour\_icu\_intime\_normal  $\wedge$  $\neg$sofa\_first\_normal) $\vee$ ...\\
%   ($\neg$age\_high  $\wedge$  $\neg$hour\_icu\_intime\_normal  $\wedge$  $\neg$liver\_flg  $\wedge$  $\neg$sofa\_first\_normal) $\vee$ ($\neg$age\_high  $\wedge$  $\neg$hour\_icu\_intime\_normal  $\wedge$  $\neg$platelet\_first\_normal  $\wedge$  $\neg$sofa\_first\_normal) $\vee$ (cad\_flg  $\wedge$  $\neg$age\_high  $\wedge$  $\neg$hour\_icu\_intime\_normal  $\wedge$  $\neg$sapsi\_first\_high  $\wedge$  $\neg$sofa\_first\_normal) $\vee$ (sapsi\_first\_high  $\wedge$  $\neg$age\_high  $\wedge$  $\neg$cad\_flg  $\wedge$  $\neg$hour\_icu\_intime\_normal  $\wedge$  $\neg$sofa\_first\_normal) $\vee$ (age\_high  $\wedge$  cad\_flg  $\wedge$  liver\_flg  $\wedge$  platelet\_first\_normal  $\wedge$  saps... 
  }\\
  V-Dem &  Entropy & 
  \makecell[l]{non\_electoral\_democracy  $\leftrightarrow$  $\neg$v2xel\_frefair $\vee$ $\neg$v2x\_elecoff $\vee$ $\neg$v2x\_cspart $\vee$ \\
  $\neg$v2xeg\_eqaccess $\vee$ $\neg$v2xeg\_eqdr \\
  }\\
   &       DTree &  
  \makecell[l]{non\_electoral\_democracy  $\leftrightarrow$ (v2xel\_frefair \textless 0.5  $\wedge$  v2xdl\_delib \textless 0.5  $\wedge$ \\
  v2x\_frassoc\_thick \textless 0.5) $\vee$ (v2xel\_frefair \textless 0.5  $\wedge$  v2xdl\_delib \textless 0.5  $\wedge$  \\
  v2x\_frassoc\_thick \textgreater 0.5  $\wedge$  v2x\_freexp\_altinf \textless 0.5  $\wedge$  v2xeg\_eqprotec \textless 0.5) $\vee$ ... \\
%   (v2xel\_frefair \textless 0.5  $\wedge$  v2xdl\_delib \textless 0.5  $\wedge$  v2x\_frassoc\_thick \textgreater 0.5  $\wedge$  v2x\_freexp\_altinf \textless 0.5  $\wedge$  v2xeg\_eqprotec \textgreater 0.5) $\vee$ (v2xel\_frefair \textless 0.5  $\wedge$  v2xdl\_delib \textless 0.5  $\wedge$  v2x\_frassoc\_thick \textgreater 0.5  $\wedge$  v2x\_freexp\_altinf \textgreater 0.5  $\wedge$  v2xeg\_eqprotec \textless 0.5) $\vee$ (v2xel\_frefair \textless 0.5  $\wedge$  v2xdl\_delib \textless 0.5  $\wedge$  v2x\_frassoc\_thick \textgreater 0.5  $\wedge$  v2x\_freexp\_altinf \textgreater 0.5  $\wedge$  v2xeg\_eqprotec \textgreater 0.5) $\vee$ (v2xel\_frefair \textless 0.5  $\wedge$  v2xdl\_delib \textgreater 0.5  $\wedge$  v2x\_egal \textless 0.5  $\wedge$  v2x\_frassoc\_thick \textless 0.5) $\vee$ (v2xel\_frefair \textless 0.5  $\wedge$  v2xdl\_delib \textgreater 0.5  $\wedge$... 
  }\\
   &         BRL &  
  \makecell[l]{non\_electoral\_democracy  $\leftrightarrow$ $\neg$v2x\_cspart $\vee$ $\neg$v2x\_elecoff $\vee$ $\neg$v2x\_frassoc\_thick $\vee$ \\
  $\neg$v2x\_freexp\_altinf $\vee$ $\neg$v2xcl\_rol $\vee$ ($\neg$v2x\_mpi $\wedge$  $\neg$v2xel\_frefair) 
  }\\
   &         $\psi$ Net & 
  \makecell[l]{non\_electoral\_democracy  $\leftrightarrow$ $\neg$v2xeg\_eqaccess $\vee$ (v2x\_egal  $\wedge$ $\neg$v2x\_frassoc\_thick) $\vee$ \\
  (v2xeg\_eqdr  $\wedge$  $\neg$v2x\_egal) $\vee$ (v2xel\_frefair  $\wedge$  $\neg$v2x\_frassoc\_thick) $\vee$ \\
  ($\neg$v2x\_cspart  $\wedge$ $\neg$v2x\_suffr) $\vee$ ($\neg$v2x\_frassoc\_thick  $\wedge$  $\neg$v2x\_suffr) $\vee$ ...\\
%   ($\neg$v2x\_frassoc\_thick  $\wedge$  $\neg$v2xcl\_rol) $\vee$ (v2x\_suffr  $\wedge$  v2xeg\_eqdr  $\wedge$  $\neg$v2xel\_frefair) $\vee$ (v2xeg\_eqdr  $\wedge$  $\neg$v2xcl\_rol  $\wedge$  $\neg$v2xel\_frefair) $\vee$ (v2x\_frassoc\_thick  $\wedge$  $\neg$v2x\_cspart  $\wedge$  $\neg$v2x\_egal  $\wedge$  $\neg$v2xel\_frefair) 
    }\\
      MNIST &  Entropy &  
  \makecell[l]{even  $\leftrightarrow$  (zero  $\wedge$  $\neg$one  $\wedge$  $\neg$two  $\wedge$  $\neg$three  $\wedge$  $\neg$four  $\wedge$  $\neg$five  $\wedge$ \\
  $\neg$six  $\wedge$  $\neg$seven  $\wedge$  $\neg$eight  $\wedge$  $\neg$nine) $\vee$ (two  $\wedge$  $\neg$zero  $\wedge$  $\neg$one  $\wedge$  $\neg$three  $\wedge$ \\
  $\neg$four  $\wedge$  $\neg$five  $\wedge$  $\neg$six  $\wedge$  $\neg$seven  $\wedge$  $\neg$eight  $\wedge$  $\neg$nine) $\vee$ (four  $\wedge$  $\neg$zero  $\wedge$ ... \\
%   $\neg$one  $\wedge$  $\neg$two  $\wedge$  $\neg$three  $\wedge$  $\neg$five  $\wedge$  $\neg$six  $\wedge$  $\neg$seven  $\wedge$  $\neg$eight  $\wedge$  $\neg$nine) $\vee$ \\
%   (six  $\wedge$  $\neg$zero  $\wedge$  $\neg$one  $\wedge$  $\neg$two  $\wedge$  $\neg$three  $\wedge$  $\neg$four  $\wedge$  $\neg$five  $\wedge$  $\neg$seven  $\wedge$ \\
%   $\neg$eight  $\wedge$  $\neg$nine) $\vee$ (eight  $\wedge$  $\neg$zero  $\wedge$  $\neg$one  $\wedge$  $\neg$two  $\wedge$  $\neg$three  $\wedge$  $\neg$four ...
  }\\
   &       DTree &    
  \makecell[l]{
  even $\leftrightarrow$ (one \textless 0.54  $\wedge$  nine \textless 1.97$\cdot10^-5$  $\wedge$  three \textless 0.00  $\wedge$  five \textless 0.09  $\wedge$  seven \textless 0.20) $\vee$   \\
  (one \textless 0.54  $\wedge$ nine \textless 1.97$\cdot10^-5$  $\wedge$  three \textless 0.00  $\wedge$  five \textgreater 0.09  $\wedge$  two \textgreater 0.97) $\vee$ \\ 
  (one \textless 0.54  $\wedge$  nine \textless 1.97$\cdot10^-5$  $\wedge$  three \textgreater 0.00  $\wedge$  two \textless 0.99  $\wedge$  eight \textgreater 1.00) $\vee$ ...\\
%   (one \textless 0.54  $\wedge$ ...\\
%   nine \textless 1.97$\dot10^-5$  $\wedge$  three \textgreater 0.00  $\wedge$  two \textgreater 0.99) $\vee$ (one \textless 0.54  $\wedge$  
%   nine \textgreater 1.97$\dot10^-5$  $\wedge$  four \textless 0.86  $\wedge$  eight \textless 0.48  $\wedge$  zero \textgreater 0.96) $\vee$ (one \textless 0.54  $\wedge$  nine \textgreater 1.97$\dot10^-5$  $\wedge$  four \textless 0.86  $\wedge$  eight \textgreater 0.48  $\wedge$  nine \textless 0.46) $\vee$ (one \textless 0.54  $\wedge$  nine \textgreater 1.97$\dot10^-5$  $\wedge$  four \textgreater 0.86  $\wedge$  nine \textless 1.00  $\wedge$  seven \textless 0.01) $\vee$ (one \textless 0.54  $\wedge$  nine \textgreater 1.97$\dot10^-5$  $\wedge$  four \textgreater 0.86  $\wedge$  nine \textless 1.00  $\wedge$  seven \textgreater 0.01) $\vee$ (one \textgreater 0.54  $\wedge$  two \textless 1.00  $\wedge$  four \textless 0.41 ... 
  } \\
   &         BRL &  
  \makecell[l]{even  $\leftrightarrow$ (two  $\wedge$  $\neg$one  $\wedge$  $\neg$seven  $\wedge$  $\neg$three  $\wedge$  $\neg$(seven  $\wedge$  $\neg$two)) $\vee$ \\
  (four  $\wedge$  $\neg$five  $\wedge$  $\neg$nine  $\wedge$  $\neg$seven  $\wedge$  $\neg$three  $\wedge$  $\neg$(seven  $\wedge$  $\neg$two)  $\wedge$  $\neg$(two  $\wedge$ \\
  $\neg$one)) $\vee$ (four  $\wedge$  $\neg$five  $\wedge$  $\neg$seven  $\wedge$  $\neg$three  $\wedge$  $\neg$(four  $\wedge$  $\neg$nine)  $\wedge$  $\neg$(seven $\wedge$ ...\\
%   $\neg$two)  $\wedge$  $\neg$(two  $\wedge$  $\neg$one)) $\vee$ (eight  $\wedge$  $\neg$five  $\wedge$  $\neg$four  $\wedge$  $\neg$seven  $\wedge$  $\neg$six  $\wedge$  $\neg$three  $\wedge$  $\neg$(four  $\wedge$  $\neg$nine)  $\wedge$  $\neg$(nine  $\wedge$  $\neg$zero)  $\wedge$  $\neg$(seven  $\wedge$  $\neg$two)  $\wedge$  $\neg$(two  $\wedge$  $\neg$one)) $\vee$ (two  $\wedge$  $\neg$five  $\wedge$  $\neg$four  $\wedge$  $\neg$seven  $\wedge$  $\neg$three  $\wedge$  $\neg$(eight ... \\
  } \\
   &         $\psi$ Net &  
  \makecell[l]{even  $\leftrightarrow$ (four  $\wedge$  nine  $\wedge$  six  $\wedge$  three  $\wedge$  zero  $\wedge$  $\neg$eight  $\wedge$  $\neg$one  $\wedge$  \\
  $\neg$seven) $\vee$ (four  $\wedge$  nine  $\wedge$  six  $\wedge$  two  $\wedge$  zero  $\wedge$  $\neg$eight  $\wedge$  $\neg$one  $\wedge$  $\neg$seven) $\vee$ \\
  (eight  $\wedge$  six  $\wedge$  $\neg$four  $\wedge$  $\neg$nine  $\wedge$  $\neg$seven  $\wedge$  $\neg$three  $\wedge$  $\neg$two) $\vee$ (eight  $\wedge$  six  $\wedge$...\\
%   $\neg$four  $\wedge$  $\neg$one  $\wedge$  $\neg$seven  $\wedge$  $\neg$three  $\wedge$  $\neg$two) $\vee$ (eight  $\wedge$  six  $\wedge$  $\neg$nine  $\wedge$  $\neg$one  $\wedge$  $\neg$seven  $\wedge$  $\neg$three  $\wedge$  $\neg$two) $\vee$ (four  $\wedge$  seven  $\wedge$  six  $\wedge$  three  $\wedge$  $\neg$eight  $\wedge$  $\neg$nine  $\wedge$  $\neg$one  $\wedge$  $\neg$two) $\vee$ (seven  $\wedge$  six  $\wedge$  three  $\wedge$  two  $\wedge$  $\neg$eight  $\wedge$  $\neg$four  $\wedge$ ... 
  }\\
    CUB &  Entropy & 
    \makecell[l]{ black\_footed\_albatross  $\leftrightarrow$ has\_bill\_length\_about\_the\_same\_as\_head  $\wedge$ \\ 
    has\_wing\_pattern\_solid $\wedge$  $\neg$has\_upper\_tail\_color\_grey $\wedge$  $\neg$has\_belly\_color\_white  \\
    $\wedge$  $\neg$has\_wing\_shape\_roundedwings $\wedge$  $\neg$has\_bill\_color\_black
    } \\
     &       DTree &  
    \makecell[l]{ black\_footed\_albatross  $\leftrightarrow$ (has\_back\_pattern\_striped \textless 0.46  $\wedge$  \\
    has\_back\_color\_buff \textless 0.69  $\wedge$  has\_upper\_tail\_color\_white \textless 0.59  $\wedge$  \\
    has\_under\_tail\_color\_buff \textless 0.82  $\wedge$  has\_shape\_perchinglike \textless 0.66  $\wedge$ ...
    % has\_forehead\_color\_grey \textless 0.88  $\wedge$  has\_breast\_pattern\_multicolored \textless 0.47  $\wedge$ \\ 
    % has\_throat\_color\_grey \textless 0.36  $\wedge$  has\_bill\_color\_grey \textless 0.43  $\wedge$  \\
    % has\_size\_very\_small\_3\_\_5\_in \textless 0.30  $\wedge$ has\_forehead\_color\_blue \textless 0.52  $\wedge$  \\
    % has\_forehead\_color\_red \textless 0.44  $\wedge$  has\_upperparts\_color\_buff \textless 0.85  $\wedge$ \\
    % has\_crown\_color\_brown \textless 0.34  $\wedge$  has\_belly\_color\_buff \textless 0.47  $\wedge$  \\
    % has\_tail\_pattern\_multicolored \textless 0.77  $\wedge$ has\_crown\_color\_white \textless 0.56  $\wedge$  \\
    % has\_throat\_color\_black \textless 0.75  $\wedge$  has\_head\_pattern\_plain \textless 0.99  $\wedge$ \\ 
    % has\_nape\_color\_brown \textless 0.97  $\wedge$  has\_bill\_shape\_hooked\_seabird \textgreater 0.98...
    } \\
     &         BRL &  
    \makecell[l]{black\_footed\_albatross  $\leftrightarrow$ (has\_back\_pattern\_striped  $\wedge$ \\
    has\_belly\_color\_black  $\wedge$  has\_bill\_shape\_hooked\_seabird  $\wedge$  \\
    $\neg$has\_belly\_color\_white) $\vee$ (has\_back\_pattern\_striped  $\wedge$  ...\\
    % has\_bill\_shape\_hooked\_seabird  $\wedge$  $\neg$has\_belly\_color\_white  $\wedge$  \\
    % $\neg$has\_upper\_tail\_color\_grey) $\vee$ (has\_belly\_color\_black  $\wedge$  \\
    % has\_bill\_shape\_hooked\_seabird  $\wedge$  $\neg$has\_belly\_color\_white  $\wedge$  \\
    % $\neg$has\_crown\_color\_black) $\vee$ (has\_bill\_shape\_hooked\_seabird  $\wedge$  \\
    % $\neg$has\_belly\_color\_white  $\wedge$  $\neg$has\_crown\_color\_black  $\wedge$ $\neg$has\_upper\_tail\_color\_grey)
    } \\

     &         $\psi$ Net &  
    \makecell[l]{black\_footed\_albatross  $\leftrightarrow$ (has\_bill\_shape\_hooked\_seabird  $\wedge$  \\
    $\neg$has\_breast\_color\_white  $\wedge$  $\neg$has\_size\_small\_5\_\_9\_in  $\wedge$ \\
    $\neg$has\_wing\_color\_grey) $\vee$ (has\_bill\_shape\_hooked\_seabird  $\wedge$  ... \\
    % $\neg$has\_crown\_color\_black $\wedge$  $\neg$has\_size\_small\_5\_\_9\_in  $\wedge$ $\neg$has\_wing\_color\_grey) 
    }\\
\bottomrule
\end{tabular}
\begin{tabular}{p{\textwidth}}
\hline
Formulas \\ \hline
recover $\leftrightarrow$ $\neg$liver\_flg $\wedge$ $\neg$stroke\_flg $\wedge$ $\neg$mal\_flg \\
non\_recover $\leftrightarrow$ mal\_flg $\vee$ (age\_HIGH $\wedge$ $\neg$iv\_day\_1\_NORMAL) \\ \hline
\end{tabular}
\begin{tabular}{p{\textwidth}}
\hline
Formulas \\ \hline
non\_electoral\_democracy $\leftrightarrow$ $\neg$v2xel\_frefair $\vee$ $\neg$v2x\_elecoff $\vee$ $\neg$v2x\_cspart $\vee$ $\neg$v2xeg\_eqaccess $\vee$ $\neg$v2xeg\_eqdr \\
electoral\_democracy $\leftrightarrow$ v2xel\_frefair $\wedge$ v2x\_elecoff $\wedge$ v2x\_cspart \\ \hline
\end{tabular}
\begin{tabular}{p{\textwidth}}
\hline
Formulas \\ \hline
even $\leftrightarrow$ (zero $\wedge$ $\neg$one $\wedge$ $\neg$two $\wedge$ $\neg$three $\wedge$ $\neg$four $\wedge$ $\neg$five $\wedge$ $\neg$six $\wedge$ $\neg$seven $\wedge$ $\neg$eight $\wedge$ $\neg$nine) $\vee$ (two $\wedge$ $\neg$zero $\wedge$ $\neg$one $\wedge$ $\neg$three $\wedge$ $\neg$four $\wedge$ $\neg$five $\wedge$ $\neg$six $\wedge$ $\neg$seven $\wedge$ $\neg$eight $\wedge$ $\neg$nine) $\vee$ (four $\wedge$ $\neg$zero $\wedge$ $\neg$one $\wedge$ $\neg$two $\wedge$ $\neg$three $\wedge$ $\neg$five $\wedge$ $\neg$six $\wedge$ $\neg$seven $\wedge$ $\neg$eight $\wedge$ $\neg$nine) $\vee$ (six $\wedge$ $\neg$zero $\wedge$ $\neg$one $\wedge$ $\neg$two $\wedge$ $\neg$three $\wedge$ $\neg$four $\wedge$ $\neg$five $\wedge$ $\neg$seven $\wedge$ $\neg$eight $\wedge$ $\neg$nine) $\vee$ (eight $\wedge$ $\neg$zero $\wedge$ $\neg$one $\wedge$ $\neg$two $\wedge$ $\neg$three $\wedge$ $\neg$four $\wedge$ $\neg$five $\wedge$ $\neg$six $\wedge$ $\neg$seven $\wedge$ $\neg$nine) \\
odd $\leftrightarrow$ (one $\wedge$ $\neg$zero $\wedge$ $\neg$two $\wedge$ $\neg$three $\wedge$ $\neg$four $\wedge$ $\neg$five $\wedge$ $\neg$six $\wedge$ $\neg$seven $\wedge$ $\neg$eight $\wedge$ $\neg$nine) $\vee$ (three $\wedge$ $\neg$zero $\wedge$ $\neg$one $\wedge$ $\neg$two $\wedge$ $\neg$four $\wedge$ $\neg$five $\wedge$ $\neg$six $\wedge$ $\neg$seven $\wedge$ $\neg$eight $\wedge$ $\neg$nine) $\vee$ (five $\wedge$ $\neg$zero $\wedge$ $\neg$one $\wedge$ $\neg$two $\wedge$ $\neg$three $\wedge$ $\neg$four $\wedge$ $\neg$six $\wedge$ $\neg$seven $\wedge$ $\neg$eight $\wedge$ $\neg$nine) $\vee$ (seven $\wedge$ $\neg$zero $\wedge$ $\neg$one $\wedge$ $\neg$two $\wedge$ $\neg$three $\wedge$ $\neg$four $\wedge$ $\neg$five $\wedge$ $\neg$six $\wedge$ $\neg$eight $\wedge$ $\neg$nine) $\vee$ (nine $\wedge$ $\neg$zero $\wedge$ $\neg$one $\wedge$ $\neg$two $\wedge$ $\neg$three $\wedge$ $\neg$four $\wedge$ $\neg$five $\wedge$ $\neg$six $\wedge$ $\neg$seven $\wedge$ $\neg$eight) \\ \hline
\end{tabular}
\end{table}
}

\clearpage

\onecolumn

% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
{\renewcommand{\arraystretch}{1.5}
\begin{longtable}[c]{p{\textwidth}}
\caption{Formulas extracted from the CUB dataset.}
\label{tab:cub_rules}\\
\hline
Formulas \\ \hline
\endfirsthead
\multicolumn{1}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
Formulas \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
Black\_footed\_Albatross $\leftrightarrow$ has\_bill\_length\_about\_the\_same\_as\_head $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_upper\_tail\_color\_grey $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_bill\_color\_black \\
Laysan\_Albatross $\leftrightarrow$ has\_crown\_color\_white $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_under\_tail\_color\_white \\
Sooty\_Albatross $\leftrightarrow$ has\_upper\_tail\_color\_grey $\wedge$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_belly\_color\_white \\
Groove\_billed\_Ani $\leftrightarrow$ has\_breast\_color\_black $\wedge$ has\_leg\_color\_black $\wedge$ $\neg$has\_bill\_shape\_allpurpose $\wedge$ $\neg$has\_bill\_length\_about\_the\_same\_as\_head $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Crested\_Auklet $\leftrightarrow$ has\_nape\_color\_black $\wedge$ $\neg$has\_eye\_color\_black $\wedge$ $\neg$has\_belly\_color\_white \\
Least\_Auklet $\leftrightarrow$ has\_breast\_color\_black $\wedge$ has\_breast\_color\_white $\wedge$ $\neg$has\_nape\_color\_white $\wedge$ $\neg$has\_size\_small\_5\_\_9\_in \\
Parakeet\_Auklet $\leftrightarrow$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_primary\_color\_white $\wedge$ has\_leg\_color\_grey \\
Rhinoceros\_Auklet $\leftrightarrow$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_leg\_color\_buff \\
Brewer\_Blackbird $\leftrightarrow$ has\_breast\_color\_black $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_bill\_length\_about\_the\_same\_as\_head $\wedge$ $\neg$has\_shape\_perchinglike \\
Red\_winged\_Blackbird $\leftrightarrow$ has\_belly\_color\_black $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_wing\_color\_white \\
Rusty\_Blackbird $\leftrightarrow$ has\_back\_color\_brown $\wedge$ has\_belly\_color\_black $\wedge$ $\neg$has\_crown\_color\_brown \\
Yellow\_headed\_Blackbird $\leftrightarrow$ has\_forehead\_color\_yellow $\wedge$ has\_primary\_color\_black \\
Bobolink $\leftrightarrow$ has\_belly\_color\_black $\wedge$ $\neg$has\_upper\_tail\_color\_grey $\wedge$ $\neg$has\_upper\_tail\_color\_black \\
Indigo\_Bunting $\leftrightarrow$ has\_forehead\_color\_blue $\wedge$ has\_back\_pattern\_solid $\wedge$ has\_wing\_pattern\_multicolored \\
Lazuli\_Bunting $\leftrightarrow$ has\_leg\_color\_black $\wedge$ has\_bill\_color\_grey $\wedge$ $\neg$has\_under\_tail\_color\_white \\
Painted\_Bunting $\leftrightarrow$ has\_nape\_color\_blue $\wedge$ has\_leg\_color\_grey $\wedge$ has\_bill\_color\_grey \\
Cardinal $\leftrightarrow$ has\_forehead\_color\_red $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_nape\_color\_black \\
Spotted\_Catbird $\leftrightarrow$ has\_leg\_color\_grey $\wedge$ $\neg$has\_breast\_pattern\_solid $\wedge$ $\neg$has\_breast\_color\_black $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_crown\_color\_black \\
Gray\_Catbird $\leftrightarrow$ has\_under\_tail\_color\_grey $\wedge$ has\_belly\_color\_grey $\wedge$ has\_crown\_color\_black $\wedge$ $\neg$has\_primary\_color\_black \\
Yellow\_breasted\_Chat $\leftrightarrow$ has\_primary\_color\_yellow $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_back\_color\_grey $\wedge$ $\neg$has\_throat\_color\_grey $\wedge$ $\neg$has\_throat\_color\_black $\wedge$ $\neg$has\_nape\_color\_yellow $\wedge$ $\neg$has\_belly\_color\_white \\
Eastern\_Towhee $\leftrightarrow$ has\_breast\_color\_black $\wedge$ has\_nape\_color\_black $\wedge$ $\neg$has\_belly\_color\_black $\wedge$ $\neg$has\_tail\_pattern\_multicolored $\wedge$ $\neg$has\_primary\_color\_white \\
Chuck\_will\_Widow $\leftrightarrow$ has\_under\_tail\_color\_brown $\wedge$ has\_belly\_color\_buff $\wedge$ has\_crown\_color\_brown $\wedge$ $\neg$has\_bill\_shape\_allpurpose \\
Brandt\_Cormorant $\leftrightarrow$ has\_bill\_shape\_hooked\_seabird $\wedge$ has\_breast\_color\_black $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Red\_faced\_Cormorant $\leftrightarrow$ has\_belly\_color\_black $\wedge$ $\neg$has\_size\_small\_5\_\_9\_in $\wedge$ $\neg$has\_bill\_color\_black \\
Pelagic\_Cormorant $\leftrightarrow$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_leg\_color\_black $\wedge$ $\neg$has\_bill\_shape\_hooked\_seabird $\wedge$ $\neg$has\_tail\_shape\_notched\_tail $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Bronzed\_Cowbird $\leftrightarrow$ has\_belly\_color\_black $\wedge$ has\_shape\_perchinglike $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_bill\_shape\_allpurpose $\wedge$ $\neg$has\_underparts\_color\_yellow $\wedge$ $\neg$has\_bill\_length\_about\_the\_same\_as\_head \\
Shiny\_Cowbird $\leftrightarrow$ has\_belly\_color\_black $\wedge$ has\_shape\_perchinglike $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Brown\_Creeper $\leftrightarrow$ has\_nape\_color\_buff $\wedge$ $\neg$has\_shape\_perchinglike \\
American\_Crow $\leftrightarrow$ has\_belly\_color\_black $\wedge$ has\_shape\_perchinglike $\wedge$ $\neg$has\_breast\_color\_buff $\wedge$ $\neg$has\_bill\_length\_shorter\_than\_head \\
Fish\_Crow $\leftrightarrow$ has\_bill\_shape\_allpurpose $\wedge$ has\_bill\_length\_about\_the\_same\_as\_head $\wedge$ $\neg$has\_under\_tail\_color\_grey $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_shape\_perchinglike \\
Black\_billed\_Cuckoo $\leftrightarrow$ has\_leg\_color\_grey $\wedge$ has\_crown\_color\_brown \\
Mangrove\_Cuckoo $\leftrightarrow$ has\_belly\_color\_buff $\wedge$ has\_leg\_color\_grey $\wedge$ $\neg$has\_back\_color\_black \\
Yellow\_billed\_Cuckoo $\leftrightarrow$ has\_shape\_perchinglike $\wedge$ has\_tail\_pattern\_solid $\wedge$ has\_primary\_color\_white $\wedge$ $\neg$has\_bill\_color\_black \\
Gray\_crowned\_Rosy\_Finch $\leftrightarrow$ has\_under\_tail\_color\_black $\wedge$ has\_crown\_color\_grey $\wedge$ has\_wing\_pattern\_striped \\
Purple\_Finch $\leftrightarrow$ has\_forehead\_color\_red $\wedge$ $\neg$has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_belly\_pattern\_solid $\wedge$ $\neg$has\_bill\_color\_black \\
Northern\_Flicker $\leftrightarrow$ has\_belly\_color\_black $\wedge$ has\_leg\_color\_grey $\wedge$ $\neg$has\_nape\_color\_black \\
Acadian\_Flycatcher $\leftrightarrow$ has\_breast\_color\_white $\wedge$ has\_leg\_color\_black $\wedge$ $\neg$has\_under\_tail\_color\_white $\wedge$ $\neg$has\_bill\_color\_black \\
Great\_Crested\_Flycatcher $\leftrightarrow$ has\_tail\_pattern\_solid $\wedge$ has\_primary\_color\_grey $\wedge$ has\_wing\_pattern\_striped \\
Least\_Flycatcher $\leftrightarrow$ has\_tail\_shape\_notched\_tail $\wedge$ has\_tail\_pattern\_solid $\wedge$ $\neg$has\_bill\_shape\_cone $\wedge$ $\neg$has\_underparts\_color\_black $\wedge$ $\neg$has\_back\_color\_brown $\wedge$ $\neg$has\_breast\_color\_yellow $\wedge$ $\neg$has\_throat\_color\_black $\wedge$ $\neg$has\_bill\_length\_about\_the\_same\_as\_head $\wedge$ $\neg$has\_primary\_color\_buff $\wedge$ $\neg$has\_leg\_color\_black \\
Olive\_sided\_Flycatcher $\leftrightarrow$ has\_belly\_color\_grey $\wedge$ has\_belly\_color\_white \\
Scissor\_tailed\_Flycatcher $\leftrightarrow$ has\_forehead\_color\_white $\wedge$ $\neg$has\_under\_tail\_color\_white $\wedge$ $\neg$has\_shape\_perchinglike $\wedge$ $\neg$has\_tail\_pattern\_solid \\
Vermilion\_Flycatcher $\leftrightarrow$ has\_upper\_tail\_color\_black $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ has\_leg\_color\_black $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_back\_pattern\_striped $\wedge$ $\neg$has\_primary\_color\_black \\
Yellow\_bellied\_Flycatcher $\leftrightarrow$ has\_tail\_shape\_notched\_tail $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_primary\_color\_yellow $\wedge$ $\neg$has\_bill\_color\_black \\
Frigatebird $\leftrightarrow$ has\_underparts\_color\_black $\wedge$ has\_underparts\_color\_white $\wedge$ has\_head\_pattern\_plain $\wedge$ $\neg$has\_shape\_perchinglike \\
Northern\_Fulmar $\leftrightarrow$ has\_under\_tail\_color\_white $\wedge$ has\_crown\_color\_white $\wedge$ $\neg$has\_upper\_tail\_color\_white \\
Gadwall $\leftrightarrow$ has\_under\_tail\_color\_black $\wedge$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_leg\_color\_grey $\wedge$ $\neg$has\_crown\_color\_black \\
American\_Goldfinch $\leftrightarrow$ has\_under\_tail\_color\_black $\wedge$ has\_back\_pattern\_solid $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_bill\_color\_black \\
European\_Goldfinch $\leftrightarrow$ has\_leg\_color\_buff $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_tail\_pattern\_solid \\
Boat\_tailed\_Grackle $\leftrightarrow$ has\_throat\_color\_black $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_bill\_length\_shorter\_than\_head $\wedge$ $\neg$has\_size\_small\_5\_\_9\_in $\wedge$ $\neg$has\_size\_medium\_9\_\_16\_in \\
Eared\_Grebe $\leftrightarrow$ has\_belly\_color\_grey $\wedge$ has\_primary\_color\_black $\wedge$ $\neg$has\_tail\_pattern\_solid \\
Horned\_Grebe $\leftrightarrow$ has\_primary\_color\_black $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_nape\_color\_black $\wedge$ $\neg$has\_size\_small\_5\_\_9\_in $\wedge$ $\neg$has\_belly\_pattern\_solid \\
Pied\_billed\_Grebe $\leftrightarrow$ has\_under\_tail\_color\_brown $\wedge$ has\_size\_medium\_9\_\_16\_in \\
Western\_Grebe $\leftrightarrow$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_primary\_color\_white $\wedge$ $\neg$has\_throat\_color\_black $\wedge$ $\neg$has\_under\_tail\_color\_white \\
Blue\_Grosbeak $\leftrightarrow$ has\_under\_tail\_color\_black $\wedge$ has\_bill\_color\_grey $\wedge$ $\neg$has\_tail\_pattern\_solid $\wedge$ $\neg$has\_crown\_color\_black \\
Evening\_Grosbeak $\leftrightarrow$ has\_nape\_color\_brown $\wedge$ has\_tail\_pattern\_solid $\wedge$ $\neg$has\_nape\_color\_buff $\wedge$ $\neg$has\_back\_pattern\_solid \\
Pine\_Grosbeak $\leftrightarrow$ has\_under\_tail\_color\_grey $\wedge$ has\_leg\_color\_black $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_back\_pattern\_solid \\
Rose\_breasted\_Grosbeak $\leftrightarrow$ has\_bill\_shape\_cone $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ has\_primary\_color\_white $\wedge$ $\neg$has\_nape\_color\_buff \\
Pigeon\_Guillemot $\leftrightarrow$ has\_underparts\_color\_black $\wedge$ has\_size\_medium\_9\_\_16\_in $\wedge$ $\neg$has\_leg\_color\_black \\
California\_Gull $\leftrightarrow$ has\_under\_tail\_color\_black $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_back\_pattern\_solid \\
Glaucous\_winged\_Gull $\leftrightarrow$ has\_upper\_tail\_color\_white $\wedge$ has\_under\_tail\_color\_grey \\
Heermann\_Gull $\leftrightarrow$ has\_nape\_color\_grey $\wedge$ has\_crown\_color\_white $\wedge$ $\neg$has\_shape\_perchinglike \\
Herring\_Gull $\leftrightarrow$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_primary\_color\_grey $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_upper\_tail\_color\_grey $\wedge$ $\neg$has\_upper\_tail\_color\_black \\
Ivory\_Gull $\leftrightarrow$ has\_leg\_color\_black $\wedge$ has\_bill\_color\_grey $\wedge$ $\neg$has\_shape\_perchinglike \\
Ring\_billed\_Gull $\leftrightarrow$ has\_under\_tail\_color\_white $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_head\_pattern\_plain $\wedge$ $\neg$has\_forehead\_color\_black $\wedge$ $\neg$has\_shape\_perchinglike $\wedge$ $\neg$has\_wing\_pattern\_striped \\
Slaty\_backed\_Gull $\leftrightarrow$ has\_upperparts\_color\_black $\wedge$ has\_forehead\_color\_white $\wedge$ has\_size\_medium\_9\_\_16\_in $\wedge$ $\neg$has\_upper\_tail\_color\_grey \\
Western\_Gull $\leftrightarrow$ has\_crown\_color\_white $\wedge$ $\neg$has\_shape\_perchinglike $\wedge$ $\neg$has\_back\_pattern\_solid \\
Anna\_Hummingbird $\leftrightarrow$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ $\neg$has\_breast\_color\_white $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Ruby\_throated\_Hummingbird $\leftrightarrow$ has\_belly\_color\_white $\wedge$ has\_leg\_color\_black $\wedge$ $\neg$has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_size\_small\_5\_\_9\_in $\wedge$ $\neg$has\_back\_pattern\_solid \\
Rufous\_Hummingbird $\leftrightarrow$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_shape\_perchinglike \\
Green\_Violetear $\leftrightarrow$ has\_nape\_color\_blue $\wedge$ $\neg$has\_bill\_length\_shorter\_than\_head \\
Long\_tailed\_Jaeger $\leftrightarrow$ (has\_wing\_color\_grey $\wedge$ has\_under\_tail\_color\_black $\wedge$ $\neg$has\_back\_color\_grey $\wedge$ $\neg$has\_bill\_length\_shorter\_than\_head) $\vee$ (has\_under\_tail\_color\_black $\wedge$ $\neg$has\_wing\_color\_black $\wedge$ $\neg$has\_back\_color\_grey $\wedge$ $\neg$has\_size\_small\_5\_\_9\_in $\wedge$ $\neg$has\_primary\_color\_brown) \\
Pomarine\_Jaeger $\leftrightarrow$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_leg\_color\_black $\wedge$ has\_crown\_color\_black $\wedge$ $\neg$has\_breast\_color\_black $\wedge$ $\neg$has\_under\_tail\_color\_white \\
Blue\_Jay $\leftrightarrow$ has\_forehead\_color\_blue $\wedge$ has\_under\_tail\_color\_black $\wedge$ has\_leg\_color\_black \\
Florida\_Jay $\leftrightarrow$ has\_breast\_pattern\_multicolored $\wedge$ has\_back\_pattern\_multicolored \\
Green\_Jay $\leftrightarrow$ has\_under\_tail\_color\_yellow $\wedge$ has\_leg\_color\_grey $\wedge$ $\neg$has\_nape\_color\_grey $\wedge$ $\neg$has\_crown\_color\_black \\
Dark\_eyed\_Junco $\leftrightarrow$ has\_underparts\_color\_white $\wedge$ has\_throat\_color\_grey \\
Tropical\_Kingbird $\leftrightarrow$ has\_forehead\_color\_grey $\wedge$ has\_primary\_color\_yellow $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_back\_pattern\_multicolored \\
Gray\_Kingbird $\leftrightarrow$ has\_forehead\_color\_grey $\wedge$ $\neg$has\_bill\_length\_shorter\_than\_head $\wedge$ $\neg$has\_under\_tail\_color\_black \\
Belted\_Kingfisher $\leftrightarrow$ has\_breast\_pattern\_multicolored $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_back\_color\_black $\wedge$ $\neg$has\_bill\_length\_shorter\_than\_head \\
Green\_Kingfisher $\leftrightarrow$ has\_throat\_color\_white $\wedge$ has\_tail\_pattern\_solid $\wedge$ $\neg$has\_breast\_color\_white $\wedge$ $\neg$has\_belly\_pattern\_solid \\
Pied\_Kingfisher $\leftrightarrow$ has\_breast\_color\_black $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ has\_leg\_color\_black $\wedge$ $\neg$has\_wing\_pattern\_solid $\wedge$ $\neg$has\_wing\_pattern\_striped $\wedge$ $\neg$has\_wing\_pattern\_multicolored \\
Ringed\_Kingfisher $\leftrightarrow$ has\_size\_small\_5\_\_9\_in $\wedge$ has\_primary\_color\_grey $\wedge$ $\neg$has\_nape\_color\_grey $\wedge$ $\neg$has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_wing\_pattern\_multicolored \\
White\_breasted\_Kingfisher $\leftrightarrow$ has\_crown\_color\_brown $\wedge$ has\_wing\_pattern\_multicolored \\
Red\_legged\_Kittiwake $\leftrightarrow$ has\_wing\_color\_white $\wedge$ has\_bill\_length\_shorter\_than\_head $\wedge$ $\neg$has\_tail\_shape\_notched\_tail $\wedge$ $\neg$has\_forehead\_color\_blue $\wedge$ $\neg$has\_forehead\_color\_grey $\wedge$ $\neg$has\_nape\_color\_brown $\wedge$ $\neg$has\_back\_pattern\_striped $\wedge$ $\neg$has\_tail\_pattern\_multicolored $\wedge$ $\neg$has\_crown\_color\_black \\
Horned\_Lark $\leftrightarrow$ has\_primary\_color\_buff $\wedge$ $\neg$has\_under\_tail\_color\_black $\wedge$ $\neg$has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_back\_pattern\_solid $\wedge$ $\neg$has\_wing\_pattern\_striped \\
Pacific\_Loon $\leftrightarrow$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_leg\_color\_grey $\wedge$ $\neg$has\_belly\_pattern\_solid \\
Mallard $\leftrightarrow$ has\_breast\_color\_brown $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_forehead\_color\_yellow \\
Western\_Meadowlark $\leftrightarrow$ has\_belly\_color\_yellow $\wedge$ has\_leg\_color\_buff $\wedge$ has\_bill\_color\_grey \\
Hooded\_Merganser $\leftrightarrow$ has\_tail\_pattern\_solid $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_eye\_color\_black \\
Red\_breasted\_Merganser $\leftrightarrow$ has\_forehead\_color\_black $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_belly\_pattern\_solid $\wedge$ $\neg$has\_wing\_pattern\_striped \\
Mockingbird $\leftrightarrow$ has\_forehead\_color\_grey $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_upperparts\_color\_grey \\
Nighthawk $\leftrightarrow$ has\_breast\_color\_brown $\wedge$ $\neg$has\_underparts\_color\_brown $\wedge$ $\neg$has\_belly\_pattern\_solid \\
Clark\_Nutcracker $\leftrightarrow$ has\_forehead\_color\_grey $\wedge$ has\_leg\_color\_grey $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_primary\_color\_yellow \\
White\_breasted\_Nuthatch $\leftrightarrow$ has\_back\_pattern\_multicolored $\wedge$ has\_tail\_pattern\_multicolored $\wedge$ $\neg$has\_nape\_color\_white $\wedge$ $\neg$has\_belly\_color\_yellow \\
Baltimore\_Oriole $\leftrightarrow$ has\_breast\_color\_yellow $\wedge$ has\_under\_tail\_color\_yellow $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Hooded\_Oriole $\leftrightarrow$ has\_breast\_color\_yellow $\wedge$ has\_back\_pattern\_solid $\wedge$ has\_tail\_pattern\_solid $\wedge$ has\_wing\_pattern\_multicolored \\
Orchard\_Oriole $\leftrightarrow$ has\_leg\_color\_grey $\wedge$ has\_crown\_color\_black $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_under\_tail\_color\_yellow $\wedge$ $\neg$has\_belly\_color\_white \\
Scott\_Oriole $\leftrightarrow$ has\_under\_tail\_color\_yellow $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_back\_pattern\_solid $\wedge$ $\neg$has\_back\_pattern\_multicolored \\
Ovenbird $\leftrightarrow$ has\_breast\_color\_black $\wedge$ has\_throat\_color\_white $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_leg\_color\_grey \\
Brown\_Pelican $\leftrightarrow$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_breast\_pattern\_solid $\wedge$ $\neg$has\_back\_pattern\_solid $\wedge$ $\neg$has\_primary\_color\_yellow \\
White\_Pelican $\leftrightarrow$ has\_crown\_color\_white $\wedge$ $\neg$has\_head\_pattern\_plain $\wedge$ $\neg$has\_under\_tail\_color\_black $\wedge$ $\neg$has\_size\_medium\_9\_\_16\_in $\wedge$ $\neg$has\_shape\_perchinglike \\
Western\_Wood\_Pewee $\leftrightarrow$ has\_tail\_pattern\_solid $\wedge$ has\_bill\_color\_black $\wedge$ has\_crown\_color\_grey $\wedge$ $\neg$has\_under\_tail\_color\_grey $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Sayornis $\leftrightarrow$ has\_upper\_tail\_color\_brown $\wedge$ has\_head\_pattern\_plain \\
American\_Pipit $\leftrightarrow$ has\_nape\_color\_buff $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_belly\_pattern\_solid $\wedge$ $\neg$has\_primary\_color\_brown \\
Whip\_poor\_Will $\leftrightarrow$ has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_shape\_perchinglike $\wedge$ $\neg$has\_leg\_color\_black $\wedge$ $\neg$has\_crown\_color\_brown $\wedge$ $\neg$has\_wing\_pattern\_solid \\
Horned\_Puffin $\leftrightarrow$ has\_throat\_color\_black $\wedge$ has\_eye\_color\_black $\wedge$ $\neg$has\_breast\_color\_black $\wedge$ $\neg$has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_shape\_perchinglike \\
Common\_Raven $\leftrightarrow$ has\_wing\_shape\_roundedwings $\wedge$ has\_size\_medium\_9\_\_16\_in $\wedge$ $\neg$has\_bill\_shape\_hooked\_seabird $\wedge$ $\neg$has\_shape\_perchinglike \\
White\_necked\_Raven $\leftrightarrow$ has\_nape\_color\_white $\wedge$ $\neg$has\_throat\_color\_white $\wedge$ $\neg$has\_size\_small\_5\_\_9\_in \\
American\_Redstart $\leftrightarrow$ has\_underparts\_color\_black $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_belly\_color\_black $\wedge$ $\neg$has\_leg\_color\_grey $\wedge$ $\neg$has\_crown\_color\_grey \\
Geococcyx $\leftrightarrow$ has\_nape\_color\_brown $\wedge$ has\_leg\_color\_grey $\wedge$ $\neg$has\_primary\_color\_white \\
Loggerhead\_Shrike $\leftrightarrow$ has\_nape\_color\_grey $\wedge$ has\_tail\_pattern\_multicolored $\wedge$ $\neg$has\_tail\_shape\_notched\_tail $\wedge$ $\neg$has\_breast\_color\_yellow $\wedge$ $\neg$has\_bill\_length\_about\_the\_same\_as\_head \\
Great\_Grey\_Shrike $\leftrightarrow$ has\_forehead\_color\_grey $\wedge$ has\_wing\_shape\_roundedwings $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_upperparts\_color\_white $\wedge$ $\neg$has\_back\_pattern\_multicolored \\
Baird\_Sparrow $\leftrightarrow$ has\_back\_color\_brown $\wedge$ has\_tail\_shape\_notched\_tail $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Black\_throated\_Sparrow $\leftrightarrow$ has\_forehead\_color\_grey $\wedge$ has\_belly\_color\_white $\wedge$ $\neg$has\_throat\_color\_white $\wedge$ $\neg$has\_wing\_pattern\_multicolored \\
Brewer\_Sparrow $\leftrightarrow$ has\_wing\_shape\_roundedwings $\wedge$ has\_back\_pattern\_striped $\wedge$ has\_primary\_color\_buff $\wedge$ $\neg$has\_under\_tail\_color\_brown $\wedge$ $\neg$has\_size\_very\_small\_3\_\_5\_in $\wedge$ $\neg$has\_primary\_color\_brown $\wedge$ $\neg$has\_crown\_color\_black \\
Chipping\_Sparrow $\leftrightarrow$ has\_nape\_color\_grey $\wedge$ has\_back\_pattern\_striped $\wedge$ $\neg$has\_upper\_tail\_color\_buff \\
Clay\_colored\_Sparrow $\leftrightarrow$ has\_throat\_color\_white $\wedge$ has\_forehead\_color\_brown $\wedge$ has\_primary\_color\_buff $\wedge$ $\neg$has\_nape\_color\_brown \\
House\_Sparrow $\leftrightarrow$ has\_back\_pattern\_striped $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_breast\_color\_yellow $\wedge$ $\neg$has\_forehead\_color\_black $\wedge$ $\neg$has\_leg\_color\_grey \\
Field\_Sparrow $\leftrightarrow$ has\_belly\_color\_buff $\wedge$ has\_wing\_pattern\_striped $\wedge$ $\neg$has\_leg\_color\_buff \\
Fox\_Sparrow $\leftrightarrow$ has\_breast\_pattern\_striped $\wedge$ $\neg$has\_back\_pattern\_solid $\wedge$ $\neg$has\_wing\_pattern\_striped \\
Grasshopper\_Sparrow $\leftrightarrow$ has\_under\_tail\_color\_buff $\wedge$ has\_belly\_color\_buff $\wedge$ has\_leg\_color\_buff \\
Harris\_Sparrow $\leftrightarrow$ has\_nape\_color\_buff $\wedge$ has\_primary\_color\_white \\
Henslow\_Sparrow $\leftrightarrow$ has\_breast\_color\_black $\wedge$ has\_leg\_color\_buff $\wedge$ $\neg$has\_primary\_color\_yellow \\
Le\_Conte\_Sparrow $\leftrightarrow$ has\_wing\_shape\_roundedwings $\wedge$ has\_back\_pattern\_striped $\wedge$ $\neg$has\_back\_color\_brown $\wedge$ $\neg$has\_bill\_color\_black \\
Lincoln\_Sparrow $\leftrightarrow$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ has\_wing\_pattern\_striped $\wedge$ $\neg$has\_belly\_pattern\_solid $\wedge$ $\neg$has\_crown\_color\_white \\
Nelson\_Sharp\_tailed\_Sparrow $\leftrightarrow$ has\_back\_pattern\_striped $\wedge$ $\neg$has\_nape\_color\_buff $\wedge$ $\neg$has\_size\_small\_5\_\_9\_in $\wedge$ $\neg$has\_crown\_color\_black \\
Savannah\_Sparrow $\leftrightarrow$ has\_back\_pattern\_striped $\wedge$ $\neg$has\_back\_color\_buff $\wedge$ $\neg$has\_under\_tail\_color\_black $\wedge$ $\neg$has\_belly\_pattern\_solid $\wedge$ $\neg$has\_leg\_color\_black \\
Seaside\_Sparrow $\leftrightarrow$ has\_shape\_perchinglike $\wedge$ has\_tail\_pattern\_solid $\wedge$ $\neg$has\_belly\_pattern\_solid $\wedge$ $\neg$has\_bill\_color\_black $\wedge$ $\neg$has\_wing\_pattern\_solid \\
Song\_Sparrow $\leftrightarrow$ has\_nape\_color\_buff $\wedge$ has\_back\_pattern\_striped $\wedge$ $\neg$has\_forehead\_color\_black $\wedge$ $\neg$has\_primary\_color\_buff \\
Tree\_Sparrow $\leftrightarrow$ has\_tail\_shape\_notched\_tail $\wedge$ has\_belly\_color\_white $\wedge$ has\_back\_pattern\_striped $\wedge$ $\neg$has\_back\_color\_buff $\wedge$ $\neg$has\_under\_tail\_color\_brown \\
Vesper\_Sparrow $\leftrightarrow$ has\_breast\_color\_white $\wedge$ has\_back\_pattern\_striped $\wedge$ has\_leg\_color\_buff $\wedge$ $\neg$has\_under\_tail\_color\_buff \\
White\_crowned\_Sparrow $\leftrightarrow$ has\_forehead\_color\_black $\wedge$ has\_nape\_color\_grey $\wedge$ $\neg$has\_leg\_color\_buff \\
White\_throated\_Sparrow $\leftrightarrow$ has\_forehead\_color\_yellow $\wedge$ has\_primary\_color\_brown \\
Cape\_Glossy\_Starling $\leftrightarrow$ has\_nape\_color\_blue $\wedge$ has\_wing\_pattern\_solid \\
Bank\_Swallow $\leftrightarrow$ has\_bill\_shape\_cone $\wedge$ has\_breast\_color\_white $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_forehead\_color\_blue $\wedge$ $\neg$has\_forehead\_color\_black $\wedge$ $\neg$has\_wing\_pattern\_solid \\
Barn\_Swallow $\leftrightarrow$ has\_back\_pattern\_solid $\wedge$ has\_primary\_color\_black $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_belly\_color\_black $\wedge$ $\neg$has\_shape\_perchinglike $\wedge$ $\neg$has\_leg\_color\_black \\
Cliff\_Swallow $\leftrightarrow$ has\_belly\_color\_buff $\wedge$ has\_tail\_pattern\_solid $\wedge$ $\neg$has\_back\_pattern\_solid \\
Tree\_Swallow $\leftrightarrow$ has\_primary\_color\_white $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_upperparts\_color\_black $\wedge$ $\neg$has\_size\_medium\_9\_\_16\_in $\wedge$ $\neg$has\_primary\_color\_brown \\
Scarlet\_Tanager $\leftrightarrow$ has\_upperparts\_color\_black $\wedge$ has\_forehead\_color\_red $\wedge$ $\neg$has\_bill\_length\_about\_the\_same\_as\_head $\wedge$ $\neg$has\_under\_tail\_color\_white \\
Summer\_Tanager $\leftrightarrow$ has\_tail\_shape\_notched\_tail $\wedge$ has\_leg\_color\_grey $\wedge$ $\neg$has\_throat\_color\_white $\wedge$ $\neg$has\_forehead\_color\_black $\wedge$ $\neg$has\_primary\_color\_grey \\
Artic\_Tern $\leftrightarrow$ has\_head\_pattern\_capped $\wedge$ has\_nape\_color\_black $\wedge$ $\neg$has\_bill\_shape\_dagger $\wedge$ $\neg$has\_upper\_tail\_color\_black \\
Black\_Tern $\leftrightarrow$ has\_belly\_color\_black $\wedge$ $\neg$has\_under\_tail\_color\_black $\wedge$ $\neg$has\_wing\_shape\_roundedwings \\
Caspian\_Tern $\leftrightarrow$ has\_head\_pattern\_capped $\wedge$ has\_size\_medium\_9\_\_16\_in $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_nape\_color\_black \\
Common\_Tern $\leftrightarrow$ has\_wing\_color\_grey $\wedge$ has\_back\_color\_white $\wedge$ $\neg$has\_forehead\_color\_white \\
Elegant\_Tern $\leftrightarrow$ has\_forehead\_color\_white $\wedge$ has\_size\_medium\_9\_\_16\_in $\wedge$ $\neg$has\_head\_pattern\_plain \\
Forsters\_Tern $\leftrightarrow$ has\_head\_pattern\_capped $\wedge$ has\_nape\_color\_black $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_upper\_tail\_color\_black \\
Least\_Tern $\leftrightarrow$ has\_forehead\_color\_white $\wedge$ has\_crown\_color\_black $\wedge$ has\_wing\_pattern\_solid \\
Green\_tailed\_Towhee $\leftrightarrow$ has\_wing\_shape\_roundedwings $\wedge$ has\_bill\_color\_grey $\wedge$ $\neg$has\_throat\_color\_yellow $\wedge$ $\neg$has\_nape\_color\_blue $\wedge$ $\neg$has\_nape\_color\_brown \\
Brown\_Thrasher $\leftrightarrow$ has\_nape\_color\_brown $\wedge$ $\neg$has\_forehead\_color\_brown $\wedge$ $\neg$has\_belly\_color\_yellow $\wedge$ $\neg$has\_leg\_color\_grey $\wedge$ $\neg$has\_wing\_pattern\_striped \\
Sage\_Thrasher $\leftrightarrow$ has\_wing\_pattern\_striped $\wedge$ $\neg$has\_eye\_color\_black \\
Black\_capped\_Vireo $\leftrightarrow$ has\_nape\_color\_black $\wedge$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ has\_leg\_color\_grey \\
Blue\_headed\_Vireo $\leftrightarrow$ has\_primary\_color\_grey $\wedge$ has\_leg\_color\_grey $\wedge$ has\_wing\_pattern\_striped \\
Philadelphia\_Vireo $\leftrightarrow$ has\_nape\_color\_grey $\wedge$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ has\_bill\_color\_grey \\
Red\_eyed\_Vireo $\leftrightarrow$ has\_upperparts\_color\_buff $\wedge$ has\_forehead\_color\_grey \\
Warbling\_Vireo $\leftrightarrow$ has\_nape\_color\_grey $\wedge$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ has\_primary\_color\_buff $\wedge$ $\neg$has\_under\_tail\_color\_buff \\
White\_eyed\_Vireo $\leftrightarrow$ has\_tail\_shape\_notched\_tail $\wedge$ has\_tail\_pattern\_multicolored $\wedge$ $\neg$has\_upperparts\_color\_black \\
Yellow\_throated\_Vireo $\leftrightarrow$ has\_nape\_color\_yellow $\wedge$ has\_belly\_color\_white \\
Bay\_breasted\_Warbler $\leftrightarrow$ has\_wing\_shape\_roundedwings $\wedge$ has\_back\_pattern\_striped $\wedge$ has\_leg\_color\_grey \\
Black\_and\_white\_Warbler $\leftrightarrow$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ has\_wing\_pattern\_striped $\wedge$ $\neg$has\_primary\_color\_buff \\
Black\_throated\_Blue\_Warbler $\leftrightarrow$ has\_primary\_color\_black $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_breast\_color\_yellow $\wedge$ $\neg$has\_under\_tail\_color\_black \\
Blue\_winged\_Warbler $\leftrightarrow$ has\_back\_color\_grey $\wedge$ $\neg$has\_nape\_color\_grey $\wedge$ $\neg$has\_back\_pattern\_striped $\wedge$ $\neg$has\_primary\_color\_grey $\wedge$ $\neg$has\_crown\_color\_black \\
Canada\_Warbler $\leftrightarrow$ has\_under\_tail\_color\_grey $\wedge$ has\_nape\_color\_grey $\wedge$ has\_belly\_color\_yellow $\wedge$ $\neg$has\_back\_pattern\_multicolored $\wedge$ $\neg$has\_primary\_color\_grey \\
Cape\_May\_Warbler $\leftrightarrow$ has\_back\_pattern\_striped $\wedge$ has\_bill\_color\_black $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_belly\_pattern\_solid \\
Cerulean\_Warbler $\leftrightarrow$ has\_nape\_color\_blue $\wedge$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ has\_shape\_perchinglike \\
Chestnut\_sided\_Warbler $\leftrightarrow$ has\_underparts\_color\_white $\wedge$ has\_upper\_tail\_color\_grey $\wedge$ $\neg$has\_wing\_color\_white $\wedge$ $\neg$has\_bill\_length\_about\_the\_same\_as\_head $\wedge$ $\neg$has\_belly\_color\_grey $\wedge$ $\neg$has\_back\_pattern\_solid $\wedge$ $\neg$has\_primary\_color\_yellow \\
Golden\_winged\_Warbler $\leftrightarrow$ has\_forehead\_color\_yellow $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_primary\_color\_yellow \\
Hooded\_Warbler $\leftrightarrow$ has\_forehead\_color\_yellow $\wedge$ has\_primary\_color\_yellow $\wedge$ has\_leg\_color\_buff $\wedge$ has\_crown\_color\_black \\
Kentucky\_Warbler $\leftrightarrow$ has\_size\_small\_5\_\_9\_in $\wedge$ has\_primary\_color\_yellow $\wedge$ has\_leg\_color\_buff $\wedge$ has\_crown\_color\_black \\
Magnolia\_Warbler $\leftrightarrow$ has\_forehead\_color\_grey $\wedge$ has\_primary\_color\_black \\
Mourning\_Warbler $\leftrightarrow$ has\_forehead\_color\_grey $\wedge$ has\_leg\_color\_buff \\
Myrtle\_Warbler $\leftrightarrow$ has\_leg\_color\_black $\wedge$ has\_wing\_pattern\_striped $\wedge$ $\neg$has\_tail\_pattern\_solid \\
Nashville\_Warbler $\leftrightarrow$ has\_under\_tail\_color\_yellow $\wedge$ has\_back\_pattern\_multicolored $\wedge$ $\neg$has\_crown\_color\_black \\
Orange\_crowned\_Warbler $\leftrightarrow$ has\_bill\_shape\_allpurpose $\wedge$ has\_tail\_pattern\_multicolored $\wedge$ $\neg$has\_breast\_color\_yellow $\wedge$ $\neg$has\_primary\_color\_white $\wedge$ $\neg$has\_crown\_color\_grey $\wedge$ $\neg$has\_crown\_color\_black \\
Palm\_Warbler $\leftrightarrow$ has\_primary\_color\_yellow $\wedge$ has\_wing\_pattern\_striped $\wedge$ $\neg$has\_belly\_color\_yellow \\
Pine\_Warbler $\leftrightarrow$ has\_forehead\_color\_yellow $\wedge$ has\_under\_tail\_color\_grey $\wedge$ has\_bill\_color\_grey \\
Prairie\_Warbler $\leftrightarrow$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ has\_crown\_color\_yellow \\
Prothonotary\_Warbler $\leftrightarrow$ has\_under\_tail\_color\_black $\wedge$ has\_tail\_pattern\_solid $\wedge$ has\_leg\_color\_grey $\wedge$ $\neg$has\_upperparts\_color\_black \\
Swainson\_Warbler $\leftrightarrow$ has\_tail\_shape\_notched\_tail $\wedge$ has\_bill\_length\_about\_the\_same\_as\_head $\wedge$ $\neg$has\_nape\_color\_grey $\wedge$ $\neg$has\_primary\_color\_black \\
Tennessee\_Warbler $\leftrightarrow$ has\_upper\_tail\_color\_grey $\wedge$ has\_primary\_color\_yellow $\wedge$ $\neg$has\_breast\_color\_yellow \\
Wilson\_Warbler $\leftrightarrow$ has\_under\_tail\_color\_yellow $\wedge$ has\_crown\_color\_black $\wedge$ $\neg$has\_leg\_color\_grey \\
Worm\_eating\_Warbler $\leftrightarrow$ has\_crown\_color\_yellow $\wedge$ $\neg$has\_primary\_color\_yellow $\wedge$ $\neg$has\_bill\_color\_black \\
Yellow\_Warbler $\leftrightarrow$ has\_under\_tail\_color\_yellow $\wedge$ has\_wing\_pattern\_striped \\
Northern\_Waterthrush $\leftrightarrow$ has\_size\_small\_5\_\_9\_in $\wedge$ has\_tail\_pattern\_solid $\wedge$ has\_leg\_color\_buff $\wedge$ $\neg$has\_breast\_color\_yellow $\wedge$ $\neg$has\_primary\_color\_grey \\
Louisiana\_Waterthrush $\leftrightarrow$ has\_breast\_pattern\_striped $\wedge$ has\_wing\_pattern\_solid $\wedge$ $\neg$has\_nape\_color\_brown \\
Bohemian\_Waxwing $\leftrightarrow$ has\_upper\_tail\_color\_grey $\wedge$ has\_wing\_pattern\_multicolored $\wedge$ $\neg$has\_under\_tail\_color\_grey \\
Cedar\_Waxwing $\leftrightarrow$ has\_nape\_color\_buff $\wedge$ has\_wing\_pattern\_multicolored \\
American\_Three\_toed\_Woodpecker $\leftrightarrow$ has\_under\_tail\_color\_white $\wedge$ has\_tail\_pattern\_solid $\wedge$ has\_leg\_color\_grey \\
Pileated\_Woodpecker $\leftrightarrow$ has\_nape\_color\_white $\wedge$ has\_leg\_color\_grey $\wedge$ $\neg$has\_primary\_color\_white \\
Red\_bellied\_Woodpecker $\leftrightarrow$ has\_forehead\_color\_red $\wedge$ has\_wing\_pattern\_striped \\
Red\_cockaded\_Woodpecker $\leftrightarrow$ has\_head\_pattern\_capped $\wedge$ has\_belly\_color\_black \\
Red\_headed\_Woodpecker $\leftrightarrow$ has\_forehead\_color\_red $\wedge$ has\_back\_pattern\_solid $\wedge$ has\_wing\_pattern\_multicolored \\
Downy\_Woodpecker $\leftrightarrow$ has\_under\_tail\_color\_white $\wedge$ has\_back\_pattern\_multicolored $\wedge$ $\neg$has\_wing\_pattern\_multicolored \\
Bewick\_Wren $\leftrightarrow$ has\_under\_tail\_color\_brown $\wedge$ has\_under\_tail\_color\_black \\
Cactus\_Wren $\leftrightarrow$ has\_nape\_color\_white $\wedge$ $\neg$has\_belly\_color\_white $\wedge$ $\neg$has\_back\_pattern\_solid \\
Carolina\_Wren $\leftrightarrow$ has\_breast\_color\_buff $\wedge$ has\_bill\_color\_grey $\wedge$ $\neg$has\_leg\_color\_grey \\
House\_Wren $\leftrightarrow$ has\_breast\_color\_buff $\wedge$ $\neg$has\_forehead\_color\_black $\wedge$ $\neg$has\_wing\_shape\_roundedwings $\wedge$ $\neg$has\_leg\_color\_black $\wedge$ $\neg$has\_wing\_pattern\_solid \\
Marsh\_Wren $\leftrightarrow$ has\_nape\_color\_buff $\wedge$ has\_belly\_color\_white $\wedge$ has\_belly\_color\_buff \\
Rock\_Wren $\leftrightarrow$ has\_under\_tail\_color\_buff $\wedge$ has\_size\_very\_small\_3\_\_5\_in $\wedge$ $\neg$has\_crown\_color\_brown \\
Winter\_Wren $\leftrightarrow$ has\_breast\_pattern\_solid $\wedge$ has\_breast\_color\_buff $\wedge$ $\neg$has\_belly\_pattern\_solid \\
Common\_Yellowthroat $\leftrightarrow$ has\_forehead\_color\_black $\wedge$ has\_under\_tail\_color\_yellow $\wedge$ $\neg$has\_crown\_color\_black \\ \hline
\end{longtable}
